Classical and Quantum Production of Cornucopions At Energies Below $10^{18}$ GeV

We argue that the paradoxes associated with infinitely degenerate states, which plague relic particle scenarios for the endpoint of black hole evaporation, may be absent when the relics are horned particles. Most of our arguments are based on simple observations about the classical geometry of extremal dilaton black holes, but at a crucial point we are forced to speculate about classical solutions to string theory in which the infinite coupling singularity of the extremal dilaton solution is shielded by a condensate of massless modes propagating in its infinite horn. We use the nonsingular $c=1$ solution of (1+1) dimensional string theory as a crude model for the properties of the condensate. We also present a brief discussion of more general relic scenarios based on large relics of low mass.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Figure%%

%!
%%Title: throat3.fig
%%Creator: f2ps
%%CreationDate: Tue Jun  9 14:27:08 1992
%%For: ologhlin@photon.rutgers.edu (Martin OLoughlin)
%%Pages: 1
%%BoundingBox: 144 702 544 198
%%EndComments
90 rotate
200 -750 translate
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 380 315 45 14 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 376 239 72 20 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 379 41 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 450 40 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 534 40 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
0.000 setlinewidth
% Polyline
newpath 323 297 moveto 442 297 lineto 442 314 lineto 323 314 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 297 242 moveto 451 242 lineto 451 261 lineto 297 261 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 315 362 moveto 450 362 lineto 450 378 lineto 315 378 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 316 433 moveto 449 433 lineto 449 449 lineto 316 449 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 316 517 moveto 449 517 lineto 449 533 lineto 316 533 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
1.000 setlinewidth
% Ellipse
newpath 378 225 100 25 0 360 DrawEllipse
 stroke
% Ellipse
newpath 380 220 141 41 0 360 DrawEllipse
 stroke
% Polyline
newpath 419 458 moveto 419 580 lineto stroke
% Polyline
newpath 339 457 moveto 339 579 lineto stroke
% Polyline
newpath 220 160 moveto 539 160 lineto 660 279 lineto 119 280 lineto 99 280
lineto 220 160 lineto closepath  stroke
% Interpolated spline
newpath 413 280 moveto
	407.837 312.335 405.837 326.335 405 336 curveto
	403.085 358.107 402.342 410.888 402 433 curveto
	401.614 457.949 401.614 494.449 402 579 curveto
 stroke
% Interpolated spline
newpath 346 281 moveto
	351.163 313.335 353.163 327.335 354 337 curveto
	355.915 359.107 356.658 411.888 357 434 curveto
	357.386 458.949 357.386 495.449 357 580 curveto
 stroke
% Open spline
newpath 437.000 246.000 moveto 447.500 250.500 lineto
	447.500 250.500 458.000 255.000 471.000 267.000 DrawSplineSection
	484.000 279.000 lineto stroke
% Open spline
newpath 321.000 246.000 moveto 308.500 249.500 lineto
	308.500 249.500 296.000 253.000 285.000 266.500 DrawSplineSection
	285.000 266.500 274.000 280.000 273.500 280.000 DrawSplineSection
	273.000 280.000 lineto stroke
% Open spline
newpath 439.000 244.000 moveto 442.500 236.500 lineto
	442.500 236.500 446.000 229.000 458.000 221.000 DrawSplineSection
	458.000 221.000 470.000 213.000 491.000 209.000 DrawSplineSection
	491.000 209.000 512.000 205.000 546.500 203.500 DrawSplineSection
	581.000 202.000 lineto stroke
% Open spline
newpath 319.000 245.000 moveto 315.500 237.500 lineto
	315.500 237.500 312.000 230.000 300.000 222.000 DrawSplineSection
	300.000 222.000 288.000 214.000 267.000 210.000 DrawSplineSection
	267.000 210.000 246.000 206.000 211.500 204.500 DrawSplineSection
	177.000 203.000 lineto stroke
% Open spline
newpath 359.000 249.000 moveto 356.000 235.000 lineto
	356.000 235.000 353.000 221.000 347.000 211.500 DrawSplineSection
	347.000 211.500 341.000 202.000 330.500 192.500 DrawSplineSection
	330.500 192.500 320.000 183.000 299.500 171.500 DrawSplineSection
	279.000 160.000 lineto stroke
% Open spline
newpath 400.000 249.000 moveto 403.000 235.000 lineto
	403.000 235.000 406.000 221.000 412.000 211.500 DrawSplineSection
	412.000 211.500 418.000 202.000 428.500 192.500 DrawSplineSection
	428.500 192.500 439.000 183.000 459.500 171.500 DrawSplineSection
	480.000 160.000 lineto stroke
% Open spline
newpath 433.000 280.000 moveto 428.000 300.000 lineto
	428.000 300.000 423.000 320.000 421.000 348.000 DrawSplineSection
	421.000 348.000 419.000 376.000 419.000 417.500 DrawSplineSection
	419.000 459.000 lineto stroke
% Open spline
newpath 326.000 281.000 moveto 331.000 300.000 lineto
	331.000 300.000 336.000 319.000 337.500 349.000 DrawSplineSection
	337.500 349.000 339.000 379.000 339.000 419.000 DrawSplineSection
	339.000 459.000 lineto stroke
0.000 setlinewidth
% Open spline
newpath 327.000 281.000 moveto 331.500 300.500 lineto
	331.500 300.500 336.000 320.000 337.500 359.500 DrawSplineSection
	337.500 359.500 339.000 399.000 339.000 429.000 DrawSplineSection
	339.000 459.000 lineto
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(Figure 1.) dup stringwidth pop 2 div 379 exch sub 604 moveto 1 -1 scale show 1
-1 scale
showpage
$F2psEnd


%%Figure%%

%!
%%Title: cap.fig
%%Creator: f2ps
%%CreationDate: Tue Jun  9 14:30:00 1992
%%For: ologhlin@photon.rutgers.edu (Martin OLoughlin)
%%Pages: 1
%%BoundingBox: 144 702 486 198
%%EndComments
90 rotate
200 -750 translate
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 380 315 45 14 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 376 239 72 20 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 379 41 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 433 40 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 471 37 9 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
0.000 setlinewidth
% Polyline
newpath 315 362 moveto 450 362 lineto 450 378 lineto 315 378 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 323 297 moveto 442 297 lineto 442 314 lineto 323 314 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 297 242 moveto 451 242 lineto 451 261 lineto 297 261 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 316 416 moveto 449 416 lineto 449 433 lineto 316 433 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 321 455 moveto 444 455 lineto 444 471 lineto 321 471 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
1.000 setlinewidth
% Ellipse
newpath 378 225 100 25 0 360 DrawEllipse
 stroke
% Ellipse
newpath 380 220 141 41 0 360 DrawEllipse
 stroke
% Polyline
newpath 220 160 moveto 539 160 lineto 660 279 lineto 119 280 lineto 99 280
lineto 220 160 lineto closepath  stroke
% Open spline
newpath 415.000 279.000 moveto 409.500 308.000 lineto
	409.500 308.000 404.000 337.000 403.000 404.500 DrawSplineSection
	403.000 404.500 402.000 472.000 400.000 481.500 DrawSplineSection
	400.000 481.500 398.000 491.000 394.000 493.000 DrawSplineSection
	390.000 495.000 lineto stroke
% Open spline
newpath 343.000 280.000 moveto 348.500 309.000 lineto
	348.500 309.000 354.000 338.000 355.000 405.500 DrawSplineSection
	355.000 405.500 356.000 473.000 358.000 482.500 DrawSplineSection
	358.000 482.500 360.000 492.000 364.000 494.000 DrawSplineSection
	368.000 496.000 lineto stroke
	[4.000000] 0 setdash
% Open spline
newpath 379.000 471.000 moveto 391.500 471.500 lineto
	391.500 471.500 404.000 472.000 409.000 473.500 DrawSplineSection
	414.000 475.000 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Open spline
newpath 344.000 474.000 moveto 351.500 472.500 lineto
	351.500 472.500 359.000 471.000 369.000 470.500 DrawSplineSection
	379.000 470.000 lineto stroke
	[] 0 setdash
% Open spline
newpath 418.000 460.000 moveto 417.000 467.000 lineto
	417.000 467.000 416.000 474.000 410.000 483.500 DrawSplineSection
	410.000 483.500 404.000 493.000 394.000 495.500 DrawSplineSection
	394.000 495.500 384.000 498.000 381.000 498.000 DrawSplineSection
	378.000 498.000 lineto stroke
% Open spline
newpath 339.000 460.000 moveto 340.000 467.000 lineto
	340.000 467.000 341.000 474.000 347.000 483.500 DrawSplineSection
	347.000 483.500 353.000 493.000 363.000 495.500 DrawSplineSection
	363.000 495.500 373.000 498.000 376.000 498.000 DrawSplineSection
	379.000 498.000 lineto stroke
% Open spline
newpath 437.000 246.000 moveto 447.500 250.500 lineto
	447.500 250.500 458.000 255.000 471.000 267.000 DrawSplineSection
	484.000 279.000 lineto stroke
% Open spline
newpath 321.000 246.000 moveto 308.500 249.500 lineto
	308.500 249.500 296.000 253.000 285.000 266.500 DrawSplineSection
	285.000 266.500 274.000 280.000 273.500 280.000 DrawSplineSection
	273.000 280.000 lineto stroke
% Open spline
newpath 439.000 244.000 moveto 442.500 236.500 lineto
	442.500 236.500 446.000 229.000 458.000 221.000 DrawSplineSection
	458.000 221.000 470.000 213.000 491.000 209.000 DrawSplineSection
	491.000 209.000 512.000 205.000 546.500 203.500 DrawSplineSection
	581.000 202.000 lineto stroke
% Open spline
newpath 319.000 245.000 moveto 315.500 237.500 lineto
	315.500 237.500 312.000 230.000 300.000 222.000 DrawSplineSection
	300.000 222.000 288.000 214.000 267.000 210.000 DrawSplineSection
	267.000 210.000 246.000 206.000 211.500 204.500 DrawSplineSection
	177.000 203.000 lineto stroke
% Open spline
newpath 359.000 249.000 moveto 356.000 235.000 lineto
	356.000 235.000 353.000 221.000 347.000 211.500 DrawSplineSection
	347.000 211.500 341.000 202.000 330.500 192.500 DrawSplineSection
	330.500 192.500 320.000 183.000 299.500 171.500 DrawSplineSection
	279.000 160.000 lineto stroke
% Open spline
newpath 400.000 249.000 moveto 403.000 235.000 lineto
	403.000 235.000 406.000 221.000 412.000 211.500 DrawSplineSection
	412.000 211.500 418.000 202.000 428.500 192.500 DrawSplineSection
	428.500 192.500 439.000 183.000 459.500 171.500 DrawSplineSection
	480.000 160.000 lineto stroke
% Open spline
newpath 433.000 280.000 moveto 428.000 300.000 lineto
	428.000 300.000 423.000 320.000 421.000 348.000 DrawSplineSection
	421.000 348.000 419.000 376.000 419.000 417.500 DrawSplineSection
	419.000 459.000 lineto stroke
% Open spline
newpath 326.000 281.000 moveto 331.000 300.000 lineto
	331.000 300.000 336.000 319.000 337.500 349.000 DrawSplineSection
	337.500 349.000 339.000 379.000 339.000 419.000 DrawSplineSection
	339.000 459.000 lineto stroke
0.000 setlinewidth
% Open spline
newpath 327.000 281.000 moveto 331.500 300.500 lineto
	331.500 300.500 336.000 320.000 337.500 359.500 DrawSplineSection
	337.500 359.500 339.000 399.000 339.000 429.000 DrawSplineSection
	339.000 459.000 lineto
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(Figure 2.) dup stringwidth pop 2 div 379 exch sub 539 moveto 1 -1 scale show 1
-1 scale
showpage
$F2psEnd


%%Figure%%

%!
%%Title: cross.fig
%%Creator: f2ps
%%CreationDate: Tue Jun  9 12:31:23 1992
%%For: ologhlin@electron.rutgers.edu (Martin OLoughlin)
%%Pages: 1
%%BoundingBox: 156 743 409 317
%%EndComments
90 rotate
200 -840 translate
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 57 438 3 3 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 161 179 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 113 298 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 195 302 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 308 242 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 416 297 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 524 247 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 416 393 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
2.000 setlinewidth
% Polyline
newpath 246 299 moveto 307 299 lineto stroke
newpath 291.000 295.000 moveto 307.000 299.000 lineto 291.000 303.000 lineto
stroke
% Interpolated spline
newpath 57 440 moveto
	61.707 400.392 64.648 383.336 69 372 curveto
	81.582 337.280 132.387 277.317 146 244 curveto
	150.547 232.759 154.632 215.897 162 176 curveto
 stroke
% Open spline
newpath 115.000 299.000 moveto 117.500 306.500 lineto
	117.500 306.500 120.000 314.000 125.000 305.500 DrawSplineSection
	125.000 305.500 130.000 297.000 133.000 305.000 DrawSplineSection
	133.000 305.000 136.000 313.000 141.000 305.000 DrawSplineSection
	141.000 305.000 146.000 297.000 150.000 305.000 DrawSplineSection
	150.000 305.000 154.000 313.000 158.500 305.000 DrawSplineSection
	158.500 305.000 163.000 297.000 167.000 305.500 DrawSplineSection
	167.000 305.500 171.000 314.000 176.000 305.500 DrawSplineSection
	176.000 305.500 181.000 297.000 185.500 305.500 DrawSplineSection
	185.500 305.500 190.000 314.000 192.500 308.500 DrawSplineSection
	195.000 303.000 lineto stroke
% Open spline
newpath 414.000 297.000 moveto 420.000 300.500 lineto
	420.000 300.500 426.000 304.000 419.000 309.500 DrawSplineSection
	419.000 309.500 412.000 315.000 419.000 318.500 DrawSplineSection
	419.000 318.500 426.000 322.000 419.000 327.500 DrawSplineSection
	419.000 327.500 412.000 333.000 419.000 337.500 DrawSplineSection
	419.000 337.500 426.000 342.000 419.000 348.500 DrawSplineSection
	419.000 348.500 412.000 355.000 419.500 359.500 DrawSplineSection
	419.500 359.500 427.000 364.000 419.500 369.500 DrawSplineSection
	419.500 369.500 412.000 375.000 419.000 380.500 DrawSplineSection
	419.000 380.500 426.000 386.000 421.500 389.000 DrawSplineSection
	417.000 392.000 lineto stroke
% Open spline
newpath 309.000 242.000 moveto 331.500 262.000 lineto
	331.500 262.000 354.000 282.000 384.000 292.000 DrawSplineSection
	384.000 292.000 414.000 302.000 448.500 292.000 DrawSplineSection
	448.500 292.000 483.000 282.000 503.500 264.500 DrawSplineSection
	524.000 247.000 lineto stroke
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(Figure 3.) dup stringwidth pop 2 div 289 exch sub 454 moveto 1 -1 scale show 1
-1 scale
(A) 67 443 moveto 1 -1 scale show 1 -1 scale
(B) 101 294 moveto 1 -1 scale show 1 -1 scale
(C) 171 183 moveto 1 -1 scale show 1 -1 scale
(A) 294 234 moveto 1 -1 scale show 1 -1 scale
(B) 414 287 moveto 1 -1 scale show 1 -1 scale
(C) 513 239 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Tue Jun  9 17:31:43 EDT 1992
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 .414079 -.132441 .147152 [
[(0.5)] .23085 0.01471 0 2 Msboxa
[(1)] .43789 0.01471 0 2 Msboxa
[(1.5)] .64493 0.01471 0 2 Msboxa
[(2)] .85197 0.01471 0 2 Msboxa
[(Figure 4.)] .5 .61803 0 -2 Msboxa
[(2)] 0.01131 .16186 1 0 Msboxa
[(3)] 0.01131 .30901 1 0 Msboxa
[(4)] 0.01131 .45617 1 0 Msboxa
[(5)] 0.01131 .60332 1 0 Msboxa
[(R)] 0.02381 .61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
.23085 0.01471 moveto
.23085 0.02096 lineto
stroke
grestore
[(0.5)] .23085 0.01471 0 2 Mshowa
gsave
0.002 setlinewidth
.43789 0.01471 moveto
.43789 0.02096 lineto
stroke
grestore
[(1)] .43789 0.01471 0 2 Mshowa
gsave
0.002 setlinewidth
.64493 0.01471 moveto
.64493 0.02096 lineto
stroke
grestore
[(1.5)] .64493 0.01471 0 2 Mshowa
gsave
0.002 setlinewidth
.85197 0.01471 moveto
.85197 0.02096 lineto
stroke
grestore
[(2)] .85197 0.01471 0 2 Mshowa
gsave
0.001 setlinewidth
0.06522 0.01471 moveto
0.06522 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.10663 0.01471 moveto
.10663 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.14803 0.01471 moveto
.14803 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.18944 0.01471 moveto
.18944 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.27226 0.01471 moveto
.27226 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.31366 0.01471 moveto
.31366 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.35507 0.01471 moveto
.35507 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.39648 0.01471 moveto
.39648 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.4793 0.01471 moveto
.4793 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.5207 0.01471 moveto
.5207 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.56211 0.01471 moveto
.56211 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.60352 0.01471 moveto
.60352 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.68634 0.01471 moveto
.68634 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.72774 0.01471 moveto
.72774 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.76915 0.01471 moveto
.76915 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.81056 0.01471 moveto
.81056 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.89337 0.01471 moveto
.89337 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.93478 0.01471 moveto
.93478 0.01846 lineto
stroke
grestore
gsave
0.001 setlinewidth
.97619 0.01471 moveto
.97619 0.01846 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.01471 moveto
1 0.01471 lineto
stroke
grestore
[(Figure 4.)] .5 .61803 0 -2 Mshowa
gsave
0.002 setlinewidth
0.02381 .16186 moveto
0.03006 .16186 lineto
stroke
grestore
[(2)] 0.01131 .16186 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 .30901 moveto
0.03006 .30901 lineto
stroke
grestore
[(3)] 0.01131 .30901 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 .45617 moveto
0.03006 .45617 lineto
stroke
grestore
[(4)] 0.01131 .45617 1 0 Mshowa
gsave
0.002 setlinewidth
0.02381 .60332 moveto
0.03006 .60332 lineto
stroke
grestore
[(5)] 0.01131 .60332 1 0 Mshowa
gsave
0.001 setlinewidth
0.02381 0.04414 moveto
0.02756 0.04414 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 0.07357 moveto
0.02756 0.07357 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .103 moveto
0.02756 .103 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .13243 moveto
0.02756 .13243 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .19129 moveto
0.02756 .19129 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .22072 moveto
0.02756 .22072 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .25015 moveto
0.02756 .25015 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .27958 moveto
0.02756 .27958 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .33845 moveto
0.02756 .33845 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .36788 moveto
0.02756 .36788 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .39731 moveto
0.02756 .39731 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .42674 moveto
0.02756 .42674 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .4856 moveto
0.02756 .4856 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .51503 moveto
0.02756 .51503 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .54446 moveto
0.02756 .54446 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.02381 .57389 moveto
0.02756 .57389 lineto
stroke
grestore
[(R)] 0.02381 .61803 0 -4 Mshowa
gsave
0.002 setlinewidth
0.02381 0 moveto
0.02381 .61803 lineto
stroke
grestore
grestore
0 0 moveto
1 0 lineto
1 .61803 lineto
0 .61803 lineto
closepath
clip
newpath
0.004 setlinewidth
0.02381 .60332 moveto
0.06522 .60226 lineto
.10475 .59924 lineto
.14426 .59419 lineto
.18354 .587 lineto
.22238 .57759 lineto
.26063 .56585 lineto
.29816 .55167 lineto
.33607 .53434 lineto
.37449 .51328 lineto
.41327 .48799 lineto
.45221 .45798 lineto
.49104 .4229 lineto
.52928 .38276 lineto
.56623 .33832 lineto
.60109 .29114 lineto
.63367 .24271 lineto
.65749 .20515 lineto
.67631 .1747 lineto
.69217 .14895 lineto
.70605 .12677 lineto
.7186 .10738 lineto
.73117 0.08905 lineto
.743 0.07319 lineto
.75495 0.05897 lineto
.76396 0.04965 lineto
.7733 0.04139 lineto
.78201 0.03501 lineto
.7891 0.03072 lineto
.79511 0.02768 lineto
.80051 0.02537 lineto
.80593 0.02341 lineto
.81094 0.02189 lineto
.81572 0.02067 lineto
.82045 0.01965 lineto
.82515 0.0188 lineto
.82988 0.01809 lineto
.83466 0.01749 lineto
.83951 0.01698 lineto
.84447 0.01656 lineto
.84954 0.01621 lineto
.85475 0.01591 lineto
.86014 0.01567 lineto
.8657 0.01547 lineto
.87148 0.0153 lineto
.8775 0.01517 lineto
.88379 0.01506 lineto
.89037 0.01497 lineto
.89729 0.01491 lineto
.90458 0.01485 lineto
Mistroke
.91229 0.01481 lineto
.92047 0.01478 lineto
.92918 0.01476 lineto
.93851 0.01474 lineto
.94854 0.01473 lineto
.95939 0.01472 lineto
.97121 0.01472 lineto
.97619 0.01472 lineto
Mfstroke
% End of Graphics
MathPictureEnd
end
showpage


%%Figure%%
%!PS-Adobe-2.0
%%Title: /a/pion/u16/ologhlin/papers/pictures/manycornp.ps
%%Creator: IslandDraw for ologhlin
%%CreationDate: Fri Sep 11 15:24:16 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/imagemask_raster {
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh false [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
imagemask
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Group
n 88.511 22.483 m 130.77 22.483 l
137.89 43.584 l
81.674 43.584 l
88.511 22.483 l
cl 1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 102.9 32.21 m 102.12 31.719 100.29 31.138 95.938 31.138 c
gsave
0 0.282 0 Bbw
grestore
n 108.46 31.988 m 107.48 32.429 107.48 32.877 107.48 32.877 c
107.48 32.877 107.48 34.148 105.47 34.148 c
103.46 34.148 103.46 32.877 103.46 32.877 c
103.46 32.877 103.46 32.567 102.9 32.21 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 110.76 31.745 m 110.76 31.745 108.92 31.9 108.42 32.127 c
gsave
0 0.282 0 Bbw
grestore
3.01 0.569 0 105.47 31.877 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 118.6 32.21 m 119.38 31.719 121.21 31.138 125.56 31.138 c
gsave
0 0.282 0 Bbw
grestore
n 113.04 31.988 m 114.02 32.429 114.02 32.877 114.02 32.877 c
114.02 32.877 114.02 34.148 116.03 34.148 c
118.04 34.148 118.04 32.877 118.04 32.877 c
118.04 32.877 118.04 32.567 118.6 32.21 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 110.74 31.745 m 110.74 31.745 112.58 31.9 113.08 32.127 c
gsave
0 0.282 0 Bbw
grestore
3.01 0.569 0 116.03 31.877 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
% Group
n 27.093 132.08 m 34.488 111.42 l
180 111.42 l
187.4 132.36 l
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 144.57 121.86 m 145.56 120.34 147.46 118.87 151.13 118.87 c
gsave
0 0.282 0 Bbw
grestore
n 143.51 132.15 m 143.52 128.22 143.52 124.9 143.53 124.79 c
143.6 124.18 143.83 123.01 144.57 121.86 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 139.43 132.02 m 139.44 137.86 139.44 145.02 139.44 145.02 c
139.44 145.02 139.44 147.32 141.47 147.32 c
143.51 147.32 143.51 145.02 143.51 145.02 c
143.51 145.02 143.51 137.93 143.51 132.15 c
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 138.39 121.87 m 139.06 122.92 139.3 123.98 139.39 124.62 c
139.41 124.77 139.42 128.1 139.43 132.02 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 131.82 118.87 m 135.5 118.87 137.4 120.35 138.39 121.87 c
gsave
0 0.282 0 Bbw
grestore
3.048 0.576 0 141.47 121.82 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 69.386 121.86 m 70.373 120.34 72.275 118.87 75.942 118.87 c
gsave
0 0.282 0 Bbw
grestore
n 68.328 132.15 m 68.332 128.22 68.339 124.9 68.351 124.79 c
68.418 124.18 68.642 123.01 69.386 121.86 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 64.247 132.02 m 64.258 137.86 64.258 145.02 64.258 145.02 c
64.258 145.02 64.258 147.32 66.29 147.32 c
68.322 147.32 68.322 145.02 68.322 145.02 c
68.322 145.02 68.322 137.93 68.328 132.15 c
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 63.201 121.87 m 63.875 122.92 64.119 123.98 64.208 124.62 c
64.228 124.77 64.24 128.1 64.247 132.02 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 56.638 118.87 m 60.314 118.87 62.216 120.35 63.201 121.87 c
gsave
0 0.282 0 Bbw
grestore
3.048 0.576 0 66.29 121.82 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 187.4 132.36 m 187.4 132.59 l
27.094 132.59 l
27.093 132.08 l
1 Fbw
gsave
0 0.282 0 Bbw
grestore
% Group
n 57.122 176.95 m 64.798 156.3 l
149.18 156.3 l
157.03 177.52 l
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 83.395 168.22 m 84.33 166.62 86.229 164.99 90.089 164.99 c
gsave
0 0.282 0 Bbw
grestore
n 82.488 176.43 m 82.489 173.91 82.489 171.25 82.49 171.23 c
82.502 170.91 82.602 169.57 83.395 168.21 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 78.504 176.18 m 78.543 178.56 78.576 180.81 78.576 180.81 c
78.576 180.81 78.434 183.04 80.461 183.04 c
82.488 183.04 82.488 180.81 82.488 180.81 c
82.488 180.81 82.488 178.68 82.488 176.43 c
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 77.462 168.1 m 78.07 169.09 78.298 170.09 78.383 170.7 c
78.41 170.89 78.461 173.61 78.504 176.18 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 70.833 164.99 m 74.604 164.99 76.504 166.54 77.462 168.11 c
gsave
0 0.282 0 Bbw
grestore
3.04 0.574 0 80.461 168 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 133.19 168.22 m 134.12 166.62 136.02 164.99 139.88 164.99 c
gsave
0 0.282 0 Bbw
grestore
n 132.28 176.43 m 132.28 173.91 132.28 171.25 132.28 171.23 c
132.3 170.91 132.4 169.57 133.19 168.21 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 128.3 176.18 m 128.34 178.56 128.37 180.81 128.37 180.81 c
128.37 180.81 128.23 183.04 130.25 183.04 c
132.28 183.04 132.28 180.81 132.28 180.81 c
132.28 180.81 132.28 178.68 132.28 176.43 c
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 127.26 168.1 m 127.86 169.09 128.09 170.09 128.18 170.7 c
128.2 170.89 128.25 173.61 128.3 176.18 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 120.63 164.99 m 124.4 164.99 126.3 166.54 127.26 168.11 c
gsave
0 0.282 0 Bbw
grestore
3.04 0.574 0 130.25 168 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 157.03 177.52 m 157.37 177.47 l
57.178 177.47 l
57.122 176.95 l
1 Fbw
gsave
0 0.282 0 Bbw
grestore
% Curves
n 57.122 90.716 m 64.798 70.066 l
149.18 70.066 l
157.03 91.28 l
1 Fbw
gsave
0 0.282 0 Bbw
grestore
% Group
n 83.395 81.984 m 84.33 80.381 86.229 78.752 90.089 78.752 c
gsave
0 0.282 0 Bbw
grestore
n 82.488 90.189 m 82.489 87.675 82.489 85.011 82.49 84.988 c
82.502 84.674 82.602 83.332 83.395 81.973 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 78.504 89.947 m 78.543 92.324 78.576 94.573 78.576 94.573 c
78.576 94.573 78.434 96.801 80.461 96.801 c
82.488 96.801 82.488 94.573 82.488 94.573 c
82.488 94.573 82.488 92.441 82.488 90.189 c
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 77.462 81.861 m 78.07 82.856 78.298 83.856 78.383 84.466 c
78.41 84.656 78.461 87.376 78.504 89.947 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 70.833 78.752 m 74.604 78.752 76.504 80.306 77.462 81.873 c
gsave
0 0.282 0 Bbw
grestore
3.04 0.574 0 80.461 81.764 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
% Group
n 133.19 81.984 m 134.12 80.381 136.02 78.752 139.88 78.752 c
gsave
0 0.282 0 Bbw
grestore
n 132.28 90.189 m 132.28 87.675 132.28 85.011 132.28 84.988 c
132.3 84.674 132.4 83.332 133.19 81.973 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 128.3 89.947 m 128.34 92.324 128.37 94.573 128.37 94.573 c
128.37 94.573 128.23 96.801 130.25 96.801 c
132.28 96.801 132.28 94.573 132.28 94.573 c
132.28 94.573 132.28 92.441 132.28 90.189 c
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 127.26 81.861 m 127.86 82.856 128.09 83.856 128.18 84.466 c
128.2 84.656 128.25 87.376 128.3 89.947 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 120.63 78.752 m 124.4 78.752 126.3 80.306 127.26 81.873 c
gsave
0 0.282 0 Bbw
grestore
3.04 0.574 0 130.25 81.764 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
% Curves
n 156.75 90.998 m 157.08 90.951 l
56.896 90.951 l
56.84 90.434 l
1 Fbw
gsave
0 0.282 0 Bbw
grestore
% Curves
n 14.393 97.084 m 14.393 141.39 l
1 Fbw
n 14.393 141.39 m
13.56 138.89 l
15.226 138.89 l
cl
0 Fbw
n 14.393 97.084 m
14.393 138.89 l
gsave
0 0 0 Bbw
grestore
% Text
n savemat currentmatrix pop [1 0 -0 1 16.651 94.262] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica02400240) getfont () s
0.00 SG  (Euclidean) s
0 0 m 280 ss (Helvetica02400240) getfont (Time) s
savemat setmatrix
% Group
n 85.971 201.53 m 128.23 201.53 l
135.35 222.63 l
79.134 222.63 l
85.971 201.53 l
cl 1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 100.36 211.26 m 99.584 210.77 97.748 210.19 93.398 210.19 c
gsave
0 0.282 0 Bbw
grestore
n 105.92 211.04 m 104.94 211.48 104.94 211.93 104.94 211.93 c
104.94 211.93 104.94 213.2 102.93 213.2 c
100.92 213.2 100.92 211.93 100.92 211.93 c
100.92 211.93 100.92 211.62 100.36 211.26 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 108.22 210.8 m 108.22 210.8 106.38 210.95 105.88 211.18 c
gsave
0 0.282 0 Bbw
grestore
3.01 0.569 0 102.93 210.93 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
n 116.06 211.26 m 116.84 210.77 118.67 210.19 123.02 210.19 c
gsave
0 0.282 0 Bbw
grestore
n 110.5 211.04 m 111.48 211.48 111.48 211.93 111.48 211.93 c
111.48 211.93 111.48 213.2 113.49 213.2 c
115.5 213.2 115.5 211.93 115.5 211.93 c
115.5 211.93 115.5 211.62 116.06 211.26 c
1 Fbw
gsave
    [1 1 1 1] 0 setdash
0 0.282 0 Bbw
grestore
n 108.2 210.8 m 108.2 210.8 110.04 210.95 110.54 211.18 c
gsave
0 0.282 0 Bbw
grestore
3.01 0.569 0 113.49 210.93 el
1 Fbw
gsave
0 0.282 0 Bbw
grestore
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore
